Wide binaries demonstrate the consistency of rotational evolution between open cluster and field stars

Gyrochronology enables the derivation of ages of late-type main sequence stars based on their rotation periods and a mass proxy, such as color. It has been explored in open clusters, but a connection to field stars has yet to be successfully established. We explore the rotation rates of wide binaries, representing enlightening intermediaries between clusters and field stars, and their overlap with those of open cluster stars. We investigated a recently created catalog of wide binaries, matched the cataloged binaries to observations by the Kepler mission (and its K2 extension), validated or re-derived their rotation periods, identified 283 systems where both stars are on the main sequence and have vetted rotation periods, and compared the systems with open cluster data. We find that the vast majority of these wide binaries (236) line up directly along the curvilinear ribs defined by open clusters in color-period diagrams or along the equivalent interstitial gaps between successive open clusters. The parallelism in shape is remarkable. Twelve additional systems are clearly rotationally older. The deviant systems, a minority, are mostly demonstrably hierarchical. Furthermore, the position of the evolved component in the color-magnitude diagram for the additional wide binary systems that contain one is consistent with the main sequence component's rotational age. We conclude that wide binaries, despite their diversity, follow the same spindown relationship as observed in open clusters, and we find that rotation-based age estimates yield the same ages for both components in a wide binary. This suggests that cluster and field stars spin down in the same way and that gyrochronology can be applied to field stars to determine their ages, provided that they are sufficiently distant from any companions to be considered effectively single.

==> flowchart.tex <==
\begin{tikzpicture}\small

    \path(0,-0.15) node[draw=AIPblue,
        rounded rectangle, 
        rounded rectangle arc length=90,
        minimum width=\linewidth,
        fill=AIPblue!10,
        minimum height=.7cm] (eb21) {{\bf Starting sample:} {\bf 1.3\,M} wide binaries from \cite{2021MNRAS.506.2269E}};

    \path(-.0\linewidth,-1.8) node[draw=AIPdarkgrey!50,
        rectangle, 
        minimum width=.9\linewidth,
        fill=AIPlightgrey!20,
        align=left,
        minimum height=2.0cm] (gdr3) {Update to\\ \emph{Gaia DR3} \hspace{6cm} $ $ \\ \\ \\};

    \path(.15\linewidth,-1.3) node[draw=red,
        rounded rectangle,
        fill=red!20,
        align=center,
        minimum width=.6\linewidth,
        minimum height=.7cm] (colors) {Remove stars with missing colors};
    
    \path(.15\linewidth,-2.3) node[draw=red,
        rounded rectangle,
        fill=red!20,
        align=center,
        minimum width=.6\linewidth,
        minimum height=.7cm] (2mass) {Remove erroneous \citetalias{2003yCat.2246....0C} matches};

    \path(-.0\linewidth,-4.5) node[draw=AIPdarkgrey!50,
        rectangle, 
        minimum width=.9\linewidth,
        fill=AIPlightgrey!20,
        align=left,
        minimum height=2.8cm] (kepler) {Add \emph{Kepler}/\emph{K2}\\ data and results \hspace{5.2cm} $ $ \\ \\ \\ \\ \\};

    \path(.15\linewidth,-3.7) node[draw=AIPdarkgrey!50,
        rounded rectangle,
        fill=AIPlightgrey!60,
        align=center,
        minimum width=.6\linewidth,
        minimum height=.7cm] (catalog) {Look up star in \citetalias{2017yCat.4034....0H} and \citetalias{2009yCat.5133....0K}\\ catalogs via \citetalias{2003yCat.2246....0C} identifier};
    
    \path(.15\linewidth,-4.6) node[draw=AIPdarkgrey!50,
        rounded rectangle,
        fill=AIPlightgrey!60,
        align=center,
        minimum width=.6\linewidth,
        minimum height=.7cm] (archive) {Search for \emph{Kepler}/\emph{K2} light curves};


    \path(.05\linewidth,-5.4) node[draw=AIPdarkgrey!50,
        rounded rectangle,
        fill=AIPlightgrey!60,
        align=center,
        minimum width=.8\linewidth,
        minimum height=.7cm] (litperiods) {Look up rotation periods in \citetalias{2014ApJS..211...24M} and \citetalias{2020AnA...635A..43R}};
        
    \path(.0\linewidth,-6.5) node[draw=red,
        rounded rectangle,
        fill=red!20,
        align=center,
        minimum width=.3\linewidth,
        minimum height=.7cm] (lightcurves) {Remove all stars that do not have \emph{Kepler}/\emph{K2} light curves};
    
    \path(0,-8.4) node[draw=AIPblue,
        rounded rectangle, 
        rounded rectangle arc length=90,
        minimum width=\linewidth,
        minimum height=5cm,
        fill=AIPblue!10,
        align=right,
        minimum height=1cm] (sample) {{\bf Unvetted sample:} \hfill {\bf \startsamplebinaries{}} WBs (\alllitperiods{} rotation periods,\\ with \startsampleperiodmq{} from \emph{Kepler} and \startsampleperiodrh{} from \emph{K2}) \\ \alllitperiods{} have a reported period \\ \\ \\ \\};

    \path(-0.00\linewidth,-8.7) node[draw=AIPblue,
        rounded rectangle, 
        rounded rectangle arc length=90,
        minimum width=.9\linewidth,
        minimum height=5cm,
        fill=AIPblue!15,
        align=left,
        minimum height=1cm] (sample2) {\\{\bf\startingbinariesall{}} WBs containing \\at least one star with \\ a reported period \hspace{.5\linewidth}$ $\\};
    
    \path(.2\linewidth,-8.7) node[draw=AIPblue,
        rounded rectangle, 
        rounded rectangle arc length=90,
        minimum width=.3\linewidth,
        fill=AIPblue!20,
        align=left,
        minimum height=1cm] (sample3) {{\bf\binariestwoperiods{}} WBs containing\\ two stars with periods};


    \path(-.4\linewidth,-12.6) node[draw=AIPdarkgrey!50,
        rounded rectangle, 
        minimum width=.1\linewidth,
        fill=AIPlightgrey!20,
        align=center,rotate=90,
        minimum height=1cm] (sample4) {Scrutinize rotation periods by\\re-deriving them (cf. Appx.\,\ref{sec_issues})};

    
    \path(.1\linewidth,-11.4) node[draw=red,
        rounded rectangle, 
        minimum width=.8\linewidth,
        fill=red!10,
        align=left,
        minimum height=1cm] (remove) {Remove {\bf \alldismissed{}} periods\\ \\ \\ \\ };
    
    \path(-.09\linewidth,-11.6) node[draw=red,
        rounded rectangle, 
        minimum width=.3\linewidth,
        fill=red!20,
        align=left,
        minimum height=1cm] (miss) {{\bf \allmissingtoall{}} periods due to\\ misidentification\\ (Figs.\,\ref{fig_lightcurve_trending} and \ref{fig_mix_periods})};

    \path(.285\linewidth,-11.6) node[draw=red,
        rounded rectangle, 
        minimum width=.3\linewidth,
        fill=red!20,
        align=left,
        minimum height=1cm] (cross) {{\bf \brokenbinaries{}} periods due to\\ cross contamination\\ (Fig.\,\ref{fig_lightcurve_contamination})};


    \path(.1\linewidth,-12.8) node[draw=AIPorange,
        rounded rectangle, 
        minimum width=.8\linewidth,
        fill=tikzyellow!30,
        align=left,
        minimum height=.7cm] (change) {Adjust {\bf \changedperiods{}} reported periods ($\Delta P>10\,\%$, Fig.\,\ref{fig_adjust_period1})};

    
    \path(.1\linewidth,-13.6) node[draw=tikzgreen,
        rounded rectangle, 
        minimum width=.8\linewidth,
        fill=tikzgreen!10,
        align=left,
        minimum height=.7cm] (verify) {Verify {\bf \closeperiods{}} reported periods ($\Delta P\leq10\,\%$, Fig.\,\ref{fig_adjust_period2})};

    \path(.1\linewidth,-14.4) node[draw=tikzgreen,
        rounded rectangle, 
        minimum width=.8\linewidth,
        fill=tikzgreen!10,
        align=left,
        minimum height=.7cm] (add) {Add {\bf \alladditonaltoall{}} periods newly identified by us};

    \path(0,-17.5) node[draw=AIPblue,
        rectangle, 
        rounded rectangle arc length=90,
        minimum width=\linewidth,
        fill=AIPblue!10,
        align=left,
        minimum height=.7cm] (final) {{\bf Vetted sample:} {\bf\startsamplebinariestotal{}} WBs containing {\bf\startsamplebinarieswperiods{}} stars with periods \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\};

    \path(.25\linewidth,-17.6) node[draw=AIPblue,
        rectangle, 
        minimum width=.45\linewidth,
        fill=AIPblue!15,
        align=left,
        minimum height=.7cm] (double) {{\bf \alltwoperiodwidebinaries{}} WBs where\\ both stars have periods \\ \vspace{2cm} \\ $ $};

    \path(-.25\linewidth,-17.6) node[draw=AIPblue,
        rectangle, 
        minimum width=.45\linewidth,
        fill=AIPblue!15,
        align=left,
        minimum height=.7cm] (single) {{\bf \startsamplebinarieswonep{}} WBs where\\ only one star has a period \\ \vspace{2cm} \\ $ $};

    \path(-.25\linewidth,-17.0) node[draw=AIPblue!50,
        rounded rectangle, 
        rounded rectangle arc length=90,
        minimum width=.4\linewidth,
        fill=AIPblue!15,
        align=left,
        minimum height=.7cm] (single) {\color{AIPdarkgrey!75}{\bf \msmsoneperiod{}} MS\,+\,MS };

    \path(-.25\linewidth,-17.8) node[draw=AIPblue,
        rounded rectangle, 
        rounded rectangle arc length=90,
        minimum width=.4\linewidth,
        fill=AIPblue!20,
        align=left,
        minimum height=.7cm] (single) {{\bf \evolvedwithoneperiod{}} MS\,+\,(sub)giant};

    \path(-.25\linewidth,-18.6) node[draw=AIPblue,
        rounded rectangle, 
        rounded rectangle arc length=90,
        minimum width=.4\linewidth,
        fill=AIPblue!20,
        align=left,
        minimum height=.7cm] (single) {{\bf \binarywd{}} MS\,+\,WD};

    \path(.25\linewidth,-17.0) node[draw=AIPblue,
        rounded rectangle, 
        rounded rectangle arc length=90,
        minimum width=.4\linewidth,
        fill=AIPblue!20,
        align=left,
        minimum height=.7cm] (single) {{\bf \mswidebinaries{}} MS\,+\,MS};

    \path(.25\linewidth,-17.8) node[draw=AIPblue,
        rounded rectangle, 
        rounded rectangle arc length=90,
        minimum width=.4\linewidth,
        fill=AIPblue!20,
        align=left,
        minimum height=.7cm] (single) {{\bf \evolvedwithtwoperiods{}} MS\,+\,(sub)giant};

    \path(.25\linewidth,-18.6) node[draw=AIPblue,
        rounded rectangle, 
        rounded rectangle arc length=90,
        minimum width=.4\linewidth,
        fill=AIPblue!20,
        align=left,
        minimum height=.7cm] (single) {{\bf 2} (sub)giant\,+\,(sub)giant};

    \path(.15\linewidth,-20.2) node[draw=AIPdarkgrey!50,
        rounded rectangle, 
        minimum width=.7\linewidth,
        fill=AIPlightgrey!50,
        align=left,
        minimum height=.7cm] (table) {{\bf Final sample} in Table\,\ref{tab_period_sample} with {\bf \allbinaries{}} WBs};

    \draw[-Triangle,thick,draw=red] (-.25\linewidth,-19.0) -- (.445\linewidth,-19.0) |- (-.0\linewidth,-16.6) |- (-.445\linewidth,-17.4) |- (-.25\linewidth,-19.0) -- (-.25\linewidth,-20.2) -- (table);    
    
    \draw[-Triangle,thick] (eb21) -- (gdr3);
    \draw[-Triangle,thick] (gdr3) -- (kepler);
    \draw[-,thick] (kepler) -- (lightcurves);
    \draw[-Triangle,thick] (lightcurves) -- (sample);
    \draw[-Triangle,thick] (sample) -- +(0,-1.6) -| (sample4);
    \draw[-Triangle,thick] (sample4) -- +(0,-2.4) -| (final);
    
    \draw[-,thick] (add)    -| (-.31\linewidth,-12.6) -- (sample4);
    \draw[-,thick] (remove) -| (-.31\linewidth,-12.6) -- (sample4);
    \draw[-,thick] (verify) -| (-.31\linewidth,-12.6) -- (sample4);
    \draw[-,thick] (change) -| (-.31\linewidth,-12.6) -- (sample4);
 
\end{tikzpicture}\normalfont
